Modelling Real-time Systems with Bigraphs

Bigraphical Reactive Systems (BRSs) are a graph-rewriting formalism describing systems evolving in two dimensions: spatially, e.g. a person in a room, and non-spatially, e.g. mobile phones communicating regardless of location. Despite use in domains including communication protocols, agent programming, biology, and security, there is no support for real-time systems. We extend BRSs to support real-time systems with a modelling approach that uses multiple perspectives to represent digital clocks. We use Action BRSs, a recent extension of BRSs, where the resulting transition system is a Markov Decision Process (MDP). This allows a natural representation of the choices in each system state: to either allow time to pass or perform a specific action. We implement our proposed approach using the BigraphER toolkit, and demonstrate the effectiveness through multiple examples including modelling cloud system requests.

==> tikztext/SimpleExample.tex <==

\begin{tikzpicture}[
  ,
idle/.append style = {draw},
data/.append style = {draw, circle},
c/.append style = {draw},
b/.append style = {draw},
a/.append style = {draw},
iD/.append style = {draw}
  ]
    
\node[data,  label={[inner sep=0.5, name=n1l]north:{\tiny {\sf Data}}}] (n1) {};
\node[idle, right=2 of n1, label={[inner sep=0.5, name=n3l]north:{\sf\tiny Active}}] (n3) {};
\node[idle, right=2 of n3, label={[inner sep=0.5, name=n5l]north:{\sf\tiny Active}}] (n5) {};
\node[big site, right=1 of n1,] (s0){};
\node[big site, right=1 of n3,] (s1){};
\node[big site, right=1 of n5,] (s2){};

 \node[iD, left=.40 of s0, label={[inner sep=0.5, name=n30l]north:{\tiny {\sf ID}(\texttt{A})}}] (n30) {};

 \node[iD, left=0.40 of s1, label={[inner sep=0.5, name=n31l]north:{\tiny {\sf ID}(\texttt{B})}}] (n31) {};

 \node[iD, left=0.40 of s2, label={[inner sep=0.5, name=n32l]north:{\tiny {\sf ID}(\texttt{C})}}] (n32) {};

\node[a, fit=(n1)(n1l)(s0)(n30)(n30l), label={[inner sep=0.5, name=n0l]north:{\sf\tiny S}}] (n0) {};
\node[b, fit=(n3)(n3l)(s1)(n31)(n31l), label={[inner sep=0.5, name=n2l]north:{\sf\tiny S}}] (n2) {};
\node[c, fit=(n5)(n5l)(s2)(n32)(n32l), label={[inner sep=0.5, name=n4l]north:{\sf\tiny S}}] (n4) {};



\node[big region, fit=(n4)(n4l)(n2)(n2l)(n0)(n0l)] (r0) {};

\draw[big edge] (n0) to[out=0,in=180] (n2);
\draw[big edge] (n0) to[out=30,in=150] (n4);
\draw[big edge] (n2) to[out=0,in=180] (n4);

\end{tikzpicture}

==> tikztext/clockPerspictive.tex <==
\begin{tikzpicture}[
  ,
mins/.append style = {draw},
localClock/.append style = {draw},
lC/.append style = {draw},
idle/.append style = {draw},
globalClock/.append style = {draw},
gC/.append style = {draw},
data/.append style = {circle, draw},
iD/.append style = {draw},
c/.append style = {draw},
b/.append style = {draw},
a/.append style = {draw}
  ]
    
\node[data,  label={[inner sep=0.5, name=n1l]north:{\sf\tiny Data}}] (n1) {};
\node[idle, right=2.00 of n1, label={[inner sep=0.5, name=n3l]north:{\sf\tiny Active}}] (n3) {};
\node[idle, right=2.00 of n3, label={[inner sep=0.5, name=n5l]north:{\sf\tiny Active}}] (n5) {};
\node[gC, right=2.00 of n5, label={[inner sep=0.5, name=n8l]north:{\sf\tiny GC($0$)}}] (n8) {};
\node[big site, right=1.00 of n1,] (s0){};
\node[big site, right=1.00 of n3,] (s1){};
\node[big site, right=1.00 of n5,] (s2){};

\node[lC, right=1.00 of n8, label={[inner sep=0.5, name=n11l]north:{\sf\tiny LC($0$)}}] (n11) {};
\node[lC, right=1.00 of n11, label={[inner sep=0.5, name=n13l]north:{\sf\tiny LC($0$)}}] (n13) {};
\node[lC, right=1.00 of n13, label={[inner sep=0.5, name=n15l]north:{\sf\tiny LC($0$)}}] (n15) {};
\node[a, fit=(n1)(n1l)(s0)(n30)(n30l), label={[inner sep=0.5, name=n0l]north:{\sf\tiny S}}] (n0) {};
\node[b, fit=(n3)(n3l)(s1)(n31)(n31l), label={[inner sep=0.5, name=n2l]north:{\sf\tiny S}}] (n2) {};
\node[c, fit=(n5)(n5l)(s2)(n32)(n32l), label={[inner sep=0.5, name=n4l]north:{\sf\tiny S}}] (n4) {};
\node[iD, right=0.50 of n1, label={[inner sep=0.5, name=n30l]north:\tiny {\sf ID}(\texttt{A})}] (n30) {};
\node[iD, right=0.50 of n3, label={[inner sep=0.5, name=n31l]north:\tiny {\sf ID}(\texttt{B})}] (n31) {};
\node[iD, right=0.50 of n5, label={[inner sep=0.5, name=n32l]north:\tiny {\sf ID}(\texttt{C})}] (n32) {};
\node[localClock, fit=(n11)(n11l)(n13)(n13l)(n15)(n15l), label={[inner sep=0.5, name=n9l]north:{\sf\tiny LocalClocks}}] (n9) {};
\node[big region, fit=(n4)(n4l)(n2)(n2l)(n0)(n0l)] (r0) {};


\node[big region, fit=(n9)(n9l)(n8)(n8l)] (r1) {};
\draw[big edge] (n0) to[out=0,in=180] (n2);
\draw[big edge] (n0) to[out=-30,in=-150] (n4);
\draw[big edge] (n0) to[out=30,in=150] (n11);
\draw[big edge] (n2) to[out=0,in=180] (n4);
\draw[big edge] (n2) to[out=30,in=150] (n13);
\draw[big edge] (n4) to[out=30,in=150] (n15);

\end{tikzpicture}

==> tikztext/threeLocations.tex <==

\begin{tikzpicture}[
    box/.append style = {draw, circle, align=center, font=\tiny},
    arr/.append style = {draw, -latex},
]

\node[box] (location1) {$\mathtt{A}$};

\node[box, below left of= location1] (location2) {$\mathtt{B}$};

\node[box, below right of= location1] (location3) {$\mathtt{C}$};

  
\path (location1) edge  (location2);
\path (location1) edge  (location3);
\path  (location3) edge  (location2);
\end{tikzpicture}

==> tikztext/transitionSystem.tex <==
\begin{tikzpicture}[
    box/.append style = {draw, ellipse, rounded corners=1.5, align=center, font=\tiny},
    act/.append style = {draw, ellipse, font=\tiny, fill=gray!25},
   % box/.append style = {draw, rectangle, align=center, font=\tiny},
    arr/.append style = {draw, -latex},
    arrr/.append style = {draw, dotted},
]

\node[box] (1) {clock\_X=0, Init state};
\node[act,below left=0.5 of 1] (2)  {tick};
\node[act,below right =0.7 of 1] (3)  {rec};
\node[box,below =0.5 of 2] (4)  {clock\_X=1, Init state};
\node[act,below left =0.5 of 4] (5)  {tick};
\node[act,below right =0.5 of 4] (6)  {rec};
\node[box,below =0.5 of 5] (7)  {clock\_X=2, Init state};
\node[act,below =0.5 of 7] (8)  {rec};

%\node[box,below =4.7 of 1] (9)  {X=0, Send state};
\node[box,below = 4 of 1, xshift=5] (9)  {clock\_X=0, Send state};

\node[act,below  =0.5 of 9] (10)  {send};
\node[box,below left =0.5 of 10] (11)  {clock\_X=0, Wait state};
\node[box,below right =0.5 of 10] (12)  {clock\_X=0, Done state};

\node[act,below =0.5 of 11] (13)  {tick};
\node[box,below =0.5 of 13] (14)  {clock\_X=1, Wait state};

\node[below=0.7 of 14] (N) {};

\draw[arr] (1) edge  (2);
\draw[arr] (1) edge  (3);
\draw[arr] (2) edge node[left]{\tiny 1, clock\_Advance(0)} (4);
\draw[arr] (4) edge  (5);
\draw[arr] (4) edge  (6);
\draw[arr] (5) edge node[left]{\tiny 1, clock\_Advance(1)} (7);
\draw[arr] (7) edge  (8);
\draw[arr] (8) to[out=0, in=180]  node[below, xshift=5]{\tiny 1, init\_transition(2)} (9);
\draw[arr] (3) to[out=-90,in=0]   node[right]{\tiny 1, init\_transition(0)}(9);
\draw[arr] (6) edge  node[left]{\tiny 1, init\_transition(1)} (9.north);
\draw[arr] (9) edge  (10);
\draw[arr] (10) edge node[left]{\tiny 0.01, send\_transition\_fail(0)} (11);
\draw[arr] (10) edge node[right]{\tiny 0.99, send\_transition\_success(0)}  (12);
\draw[arr] (11) edge  (13);
\draw[arr] (13) edge  node[left]{\tiny 1, clock\_Advance(0)}(14);

\draw [arrr] (14) -- (N);
\end{tikzpicture}


% \begin{tikzpicture}[auto,
%     level 1/.style={sibling distance=7.5cm},
%     level 2/.style={sibling distance=4.5cm},
%     level 3/.style={sibling distance=4.5cm},
%     level 4/.style={sibling distance=3.5cm}
%     ]
%   % \node {  $(X=0,Y=0,G=0)$}
%   %   child {node {tick}
%   %       child {node {}
%   %       child {node{}}}
%   %   }

%   \node  {  $X(0)$}   
%       child {node {tick} child {node{  $X(1)$} child{node{  tick} child{node{$X(2)$ }child {node{ init\_transition \& $X(0)$}child{node{send\_transition\_success}child{node{Done}}}child{node{send\_transition\_fail}child [dashed]{}}}}} child{node{ init\_transition \& $X(0)$}child{node{send\_transition\_success}child{node{Done}}}child{node{send\_transition\_fail}  child{[dashed]{}}}}} } 
%     child {node {init\_transition \& $X(0)$}child{node{send\_transition\_success}child{node{Done}}}child{node{send\_transition\_fail} child [dashed]{}}}
   
       
%     %   child {node {  $(X=0,Y=1,G=1)$}}
        
%     %     child {node{  tick}}
      
%     %       child {node {  $(X=1,Y=2,G=2)$}}
    
%     % child {node{  S2\_send}
%     % }
%     ;
% \end{tikzpicture}







% \begin{tikzpicture}[scale=1.5, every node/.style={scale=1.5},level distance=1cm,
%   level 1/.style={sibling distance   =6cm},
%   level 2/.style={sibling distance   =6cm}
%   level 3/.style={sibling distance   =6cm}
%   level 4/.style={sibling distance   =6cm}
%   level 5/.style={sibling distance   =8.5cm}
%   level 6/.style={sibling distance   =8.5cm}
%   level 7/.style={sibling distance   =8.5cm}]
%   level 8/.style={sibling distance   =8.5cm}]
%   % \node {  $(X=0,Y=0,G=0)$}
%   %   child {node {tick}
%   %       child {node {}
%   %       child {node{}}}
%   %   }

% \node {$X=0$}
%   child{node{init\_transits\_data}
%   child{node{send\_receives\_data ($X=0$)}
%   child{node{send\_sends\_data ($X=0$)}child{node{$x=1$}}
%   } 
%   }}
%        child{node{tick} child {node {} child{node{$x=11$} child{node{init\_transits\_data} child{node{send\_sends\_data ($X=0$)}child[dashed]{}} child{node{  S2\_send} child{node {$send\_sends\_data$}child [dashed]{}}}} }} 
%     child {node {send\_receives\_data ($X=0$)}}}
   
       
%       child {node {send\_sends\_data ($X=0$)}}
    
%     child {node{  S2\_send}
%     };
% \end{tikzpicture}
